The pinning effect of dilute defects

We consider the Bernoulli free boundary problem with ``periodic defects", or a periodic array of compactly supported inhomogeneities. First we study the problem with a single defect site in $\mathbb{R}^d$. In contrast to the standard perforated domain theory, for our problem a given defect is associated not with a single capacitory potential but with a family of pinned solutions. We describe this family completely. Building on the single-site analysis, we establish an asymptotic expansion for the interval of pinned slopes for our original problem. The expansion decomposes the pinning effects into the nonlocal effect of the distribution of the defects and the local effect of the defect shape. As a consequence we prove that the pinning interval is nontrivial for a generic family of defects. Our work is motivated by the contact angle hysteresis phenomena in capillary contact lines. In particular our expansion provides the first mathematically rigorous justification of the formal analysis featured in the work of Joanny and de Gennes, for general periodic defects.

==> figures/ellipses-pic.tikz <==
\begin{tikzpicture}
\draw (2,1) ellipse (.5 and 1) node {$+$};
\draw (-2,-1) ellipse (.5 and 1) node {$-$};
\draw (2,-1) ellipse (1 and .5) node {$-$};
\draw (-2,1) ellipse (1 and .5) node {$+$};
\end{tikzpicture}
